$[{\bf 70, \ell^+}]$ baryons in large $N_c$ QCD revisited: The effect on Regge trajectories

A simple procedure within the $1/N_c$ expansion method where all the $N_c$ quarks are treated on the same footing has been found successful in describing mixed symmetric negative parity baryon states belonging to the $[{\bf 70},\ell^-]$ multiplets %with $\ell$ = 1, 2 or 3. of the $N$ = 1 and 3 bands. Presently it is applied to mixed symmetric positive parity $[{\bf 70},0^+]$ and $[{\bf 70},2^+]$ multiplets of the $N$ = 2 band. We search for the most dominant terms in the mass formula. The results are compared to those obtained in the procedure where the system is separated into a core and an excited quark. We find that both the spin and isospin operators of the entire system of $N_c$ quarks play dominant roles in describing the data, like for negative parity states. As a by-product we present the contribution of the leading spin-isospin singlet term as a function of the band number, which hints at distinct Regge trajectories for the symmetric and mixed symmetric states.

==> c1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,235){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,339){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,443){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,547){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,651){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,755){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 0.7}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 1}}
\put(425.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,90){\makebox(0,0){ 2}}
\put(678.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,90){\makebox(0,0){ 3}}
\put(932.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,90){\makebox(0,0){ 4}}
\put(1185.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 5}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(0,495){\makebox(0,0){$c^2_1$ (GeV$^2$)}}
\put(805,29){\makebox(0,0){N}}
\put(425.0,374.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(415.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,503.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(668.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,584.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(922.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,383){\makebox(0,0){$\star$}}
\put(678,526){\makebox(0,0){$\star$}}
\put(932,601){\makebox(0,0){$\star$}}
\put(922.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,285){\usebox{\plotpoint}}
\put(171.00,285.00){\usebox{\plotpoint}}
\put(190.20,292.86){\usebox{\plotpoint}}
\put(209.24,301.11){\usebox{\plotpoint}}
\put(228.26,309.41){\usebox{\plotpoint}}
\put(247.28,317.67){\usebox{\plotpoint}}
\put(266.21,326.17){\usebox{\plotpoint}}
\put(285.17,334.62){\usebox{\plotpoint}}
\put(304.37,342.48){\usebox{\plotpoint}}
\put(323.53,350.43){\usebox{\plotpoint}}
\put(342.49,358.87){\usebox{\plotpoint}}
\put(361.46,367.29){\usebox{\plotpoint}}
\put(380.65,375.15){\usebox{\plotpoint}}
\put(399.79,383.15){\usebox{\plotpoint}}
\put(418.64,391.79){\usebox{\plotpoint}}
\put(437.72,399.95){\usebox{\plotpoint}}
\put(456.91,407.81){\usebox{\plotpoint}}
\put(475.92,416.13){\usebox{\plotpoint}}
\put(494.91,424.50){\usebox{\plotpoint}}
\put(514.00,432.62){\usebox{\plotpoint}}
\put(533.15,440.58){\usebox{\plotpoint}}
\put(552.14,448.90){\usebox{\plotpoint}}
\put(571.15,457.21){\usebox{\plotpoint}}
\put(590.26,465.27){\usebox{\plotpoint}}
\put(609.30,473.52){\usebox{\plotpoint}}
\put(628.40,481.62){\usebox{\plotpoint}}
\put(647.41,489.93){\usebox{\plotpoint}}
\put(666.54,497.94){\usebox{\plotpoint}}
\put(685.27,506.87){\usebox{\plotpoint}}
\put(704.41,514.88){\usebox{\plotpoint}}
\put(723.60,522.74){\usebox{\plotpoint}}
\put(742.57,531.16){\usebox{\plotpoint}}
\put(761.53,539.59){\usebox{\plotpoint}}
\put(780.69,547.55){\usebox{\plotpoint}}
\put(799.88,555.44){\usebox{\plotpoint}}
\put(818.76,563.99){\usebox{\plotpoint}}
\put(837.77,572.30){\usebox{\plotpoint}}
\put(856.95,580.21){\usebox{\plotpoint}}
\put(875.99,588.46){\usebox{\plotpoint}}
\put(895.03,596.70){\usebox{\plotpoint}}
\put(914.04,605.01){\usebox{\plotpoint}}
\put(933.14,613.07){\usebox{\plotpoint}}
\put(952.25,621.12){\usebox{\plotpoint}}
\put(971.27,629.41){\usebox{\plotpoint}}
\put(990.30,637.67){\usebox{\plotpoint}}
\put(1009.41,645.71){\usebox{\plotpoint}}
\put(1028.50,653.81){\usebox{\plotpoint}}
\put(1047.51,662.12){\usebox{\plotpoint}}
\put(1066.56,670.33){\usebox{\plotpoint}}
\put(1085.60,678.58){\usebox{\plotpoint}}
\put(1104.44,687.28){\usebox{\plotpoint}}
\put(1123.64,695.14){\usebox{\plotpoint}}
\put(1142.66,703.44){\usebox{\plotpoint}}
\put(1161.65,711.79){\usebox{\plotpoint}}
\put(1180.73,719.95){\usebox{\plotpoint}}
\put(1199.87,727.93){\usebox{\plotpoint}}
\put(1218.88,736.19){\usebox{\plotpoint}}
\put(1237.89,744.50){\usebox{\plotpoint}}
\put(1256.99,752.61){\usebox{\plotpoint}}
\put(1276.03,760.86){\usebox{\plotpoint}}
\put(1295.15,768.90){\usebox{\plotpoint}}
\put(1314.16,777.21){\usebox{\plotpoint}}
\put(1333.27,785.28){\usebox{\plotpoint}}
\put(1352.31,793.53){\usebox{\plotpoint}}
\put(1371.41,801.62){\usebox{\plotpoint}}
\put(1390.42,809.93){\usebox{\plotpoint}}
\put(1409.43,818.21){\usebox{\plotpoint}}
\put(1428.57,826.19){\usebox{\plotpoint}}
\put(1439,831){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(171,218){\usebox{\plotpoint}}
\put(161.0,218.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(161.0,218.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(678.0,427.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(668.0,427.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(668.0,444.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1185.0,632.0){\rule[-0.400pt]{0.800pt}{30.112pt}}
\put(1175.0,632.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(171,218){\makebox(0,0){$\bullet$}}
\put(678,436){\makebox(0,0){$\bullet$}}
\put(1185,695){\makebox(0,0){$\bullet$}}
\put(1175.0,757.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(171,211){\usebox{\plotpoint}}
\put(171.00,211.00){\usebox{\plotpoint}}
\put(189.85,219.70){\usebox{\plotpoint}}
\put(208.52,228.76){\usebox{\plotpoint}}
\put(227.35,237.47){\usebox{\plotpoint}}
\put(245.86,246.85){\usebox{\plotpoint}}
\put(264.58,255.79){\usebox{\plotpoint}}
\put(283.30,264.75){\usebox{\plotpoint}}
\put(302.15,273.45){\usebox{\plotpoint}}
\put(320.99,282.15){\usebox{\plotpoint}}
\put(339.81,290.90){\usebox{\plotpoint}}
\put(358.50,299.92){\usebox{\plotpoint}}
\put(377.35,308.62){\usebox{\plotpoint}}
\put(396.19,317.32){\usebox{\plotpoint}}
\put(414.85,326.39){\usebox{\plotpoint}}
\put(433.70,335.09){\usebox{\plotpoint}}
\put(452.55,343.79){\usebox{\plotpoint}}
\put(471.31,352.66){\usebox{\plotpoint}}
\put(490.05,361.56){\usebox{\plotpoint}}
\put(508.90,370.26){\usebox{\plotpoint}}
\put(527.74,378.96){\usebox{\plotpoint}}
\put(546.41,388.03){\usebox{\plotpoint}}
\put(565.25,396.73){\usebox{\plotpoint}}
\put(584.10,405.43){\usebox{\plotpoint}}
\put(602.81,414.40){\usebox{\plotpoint}}
\put(621.61,423.20){\usebox{\plotpoint}}
\put(640.45,431.90){\usebox{\plotpoint}}
\put(659.30,440.60){\usebox{\plotpoint}}
\put(678.04,449.52){\usebox{\plotpoint}}
\put(696.81,458.37){\usebox{\plotpoint}}
\put(715.65,467.07){\usebox{\plotpoint}}
\put(734.50,475.77){\usebox{\plotpoint}}
\put(753.16,484.84){\usebox{\plotpoint}}
\put(772.00,493.54){\usebox{\plotpoint}}
\put(790.85,502.24){\usebox{\plotpoint}}
\put(809.54,511.27){\usebox{\plotpoint}}
\put(828.36,520.01){\usebox{\plotpoint}}
\put(847.20,528.71){\usebox{\plotpoint}}
\put(866.00,537.50){\usebox{\plotpoint}}
\put(884.71,546.48){\usebox{\plotpoint}}
\put(903.56,555.18){\usebox{\plotpoint}}
\put(922.40,563.88){\usebox{\plotpoint}}
\put(941.07,572.95){\usebox{\plotpoint}}
\put(959.91,581.65){\usebox{\plotpoint}}
\put(978.76,590.35){\usebox{\plotpoint}}
\put(997.60,599.05){\usebox{\plotpoint}}
\put(1016.27,608.12){\usebox{\plotpoint}}
\put(1035.11,616.82){\usebox{\plotpoint}}
\put(1053.96,625.52){\usebox{\plotpoint}}
\put(1072.73,634.36){\usebox{\plotpoint}}
\put(1091.46,643.29){\usebox{\plotpoint}}
\put(1110.31,651.99){\usebox{\plotpoint}}
\put(1129.15,660.69){\usebox{\plotpoint}}
\put(1147.39,670.56){\usebox{\plotpoint}}
\put(1166.23,679.26){\usebox{\plotpoint}}
\put(1185.08,687.96){\usebox{\plotpoint}}
\put(1203.80,696.90){\usebox{\plotpoint}}
\put(1222.58,705.73){\usebox{\plotpoint}}
\put(1241.43,714.43){\usebox{\plotpoint}}
\put(1260.27,723.14){\usebox{\plotpoint}}
\put(1278.94,732.20){\usebox{\plotpoint}}
\put(1297.78,740.90){\usebox{\plotpoint}}
\put(1316.63,749.60){\usebox{\plotpoint}}
\put(1335.47,758.30){\usebox{\plotpoint}}
\put(1354.14,767.37){\usebox{\plotpoint}}
\put(1372.98,776.07){\usebox{\plotpoint}}
\put(1391.83,784.77){\usebox{\plotpoint}}
\put(1410.53,793.76){\usebox{\plotpoint}}
\put(1429.34,802.54){\usebox{\plotpoint}}
\put(1439,807){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}

